Conformal Anomaly Detection in Python: Moving Beyond Heuristic Thresholds with nonconform

Most anomaly detection systems output scores rather than calibrated decisions, leaving practitioners to choose thresholds heuristically and without clear statistical interpretation. Conformal anomaly detection addresses this limitation by converting anomaly scores into calibrated p-values that are valid under the statistical assumption of data exchangeability, with a growing literature extending this idea beyond that setting. We present nonconform, a Python package for applying conformal anomaly detection within existing machine-learning workflows, and use it as the basis for an implementation-grounded introduction to the field. The package integrates with scikit-learn, PyOD, and custom anomaly detectors, and provides a unified interface for calibration, p-value generation, and false discovery rate control. It supports several conformalization strategies, ranging from simple split-conformal calibration to more data-efficient and shift-aware extensions. Through a progression from foundational concepts to advanced conformalization strategies, complemented by code examples, the paper connects the statistical ideas behind conformal anomaly detection to their practical use in nonconform. Empirical results demonstrate that the implemented methods enable statistically principled anomaly detection. Together, the package and exposition aim to make core conformal anomaly detection workflows more accessible and reproducible in experimental and production-oriented settings.

==> figures/1-strategy-plots/cad_linegraph.tex <==
    \begin{tikzpicture}

    \begin{groupplot}[
        group style={
            group size=3 by 1,
            horizontal sep=0.06\linewidth,
            ylabels at=edge left,
            y descriptions at=edge left
        },
        width=0.25\linewidth,
        height=0.25\linewidth,
        scale only axis,
        xmin=0.0, xmax=0.21,
        ymin=0.0, ymax=0.21,
        ylabel={Empirical FDR},
        ylabel style={font=\small,align=center},
        tick label style={font=\scriptsize,/pgf/number format/fixed,/pgf/number format/precision=3},
        xticklabel style={rotate=45, anchor=north east, font=\scriptsize, inner sep=1pt},
        yticklabel style={font=\scriptsize, text width=1.2em, align=right},
        label style={font=\small},
        grid=major,
        major grid style={draw=gray!25},
        axis x line*=bottom,
        axis y line*=left,
        tick align=outside,
        xtick={0.050,0.100,...,0.200},
        ytick={0.050,0.100,...,0.200},
        extra x ticks={0.1},
        extra x tick labels={},
        extra x tick style={
            grid=major,
            major grid style={draw=gray!80, thick,->}
},
    ]

    % ---------- Panel 1 ----------
    \nextgroupplot[]

    \addplot[solid, black, line width=1.0pt, domain=0.01:0.20, samples=2] {x};

    % Empirical: solid + filled markers
    \addplot[
        color=cvblue,
        solid,
        line width=1.15pt,
    ] coordinates {
        (0.010,0.000000) (0.020,0.000000) (0.030,0.000000) (0.040,0.000000)
        (0.050,0.000000) (0.060,0.000000) (0.070,0.019926) (0.080,0.027434)
        (0.090,0.029137) (0.100,0.034994) (0.110,0.034994) (0.120,0.036955)
        (0.130,0.052707) (0.140,0.058946) (0.150,0.060288) (0.160,0.079204)
        (0.170,0.082371) (0.180,0.083794) (0.190,0.086712) (0.200,0.103518)
    };

    \addplot[
        color=jabred,
        solid,
        line width=1.15pt,
    ] coordinates {
        (0.010,0.000000) (0.020,0.000000) (0.030,0.000000) (0.040,0.000000)
        (0.050,0.000000) (0.060,0.005294) (0.070,0.015832) (0.080,0.027359)
        (0.090,0.034243) (0.100,0.040010) (0.110,0.047189) (0.120,0.055975)
        (0.130,0.075265) (0.140,0.081703) (0.150,0.094616) (0.160,0.100509)
        (0.170,0.106465) (0.180,0.115164) (0.190,0.124623) (0.200,0.141883)
    };

    \addplot[
        color=splitpurple,
        solid,
        line width=1.15pt,
    ] coordinates {
        (0.010,0.000000) (0.020,0.000000) (0.030,0.000000) (0.040,0.000000)
        (0.050,0.000000) (0.060,0.000000) (0.070,0.000000) (0.080,0.000000)
        (0.090,0.000000) (0.100,0.000000) (0.110,0.000000) (0.120,0.011008)
        (0.130,0.036693) (0.140,0.062647) (0.150,0.074261) (0.160,0.082541)
        (0.170,0.086707) (0.180,0.103598) (0.190,0.106412) (0.200,0.108198)
    };

    % Probabilistic: dashed + open markers + slight transparency
    \addplot[
        color=cvblue,
        densely dashed,
        opacity=1,
        line width=1.15pt,
    ] coordinates {
        (0.010,0.023116) (0.020,0.028678) (0.030,0.031089) (0.040,0.033273)
        (0.050,0.035211) (0.060,0.037743) (0.070,0.039014) (0.080,0.041859)
        (0.090,0.049210) (0.100,0.051278) (0.110,0.058273) (0.120,0.061396)
        (0.130,0.073663) (0.140,0.082120) (0.150,0.092858) (0.160,0.099913)
        (0.170,0.105179) (0.180,0.111339) (0.190,0.118609) (0.200,0.125203)
    };

    \addplot[
        color=jabred,
        densely dashed,
        opacity=1,
        line width=1.15pt,
    ] coordinates {
        (0.010,0.016652) (0.020,0.023923) (0.030,0.028954) (0.040,0.032021)
        (0.050,0.038755) (0.060,0.039616) (0.070,0.049914) (0.080,0.055148)
        (0.090,0.059084) (0.100,0.070444) (0.110,0.078846) (0.120,0.083409)
        (0.130,0.092648) (0.140,0.102951) (0.150,0.110544) (0.160,0.115736)
        (0.170,0.122198) (0.180,0.132973) (0.190,0.140977) (0.200,0.147849)
    };

    \addplot[
        color=splitpurple,
        densely dashed,
        opacity=1,
        line width=1.15pt,
    ] coordinates {
        (0.010,0.042962) (0.020,0.053211) (0.030,0.061239) (0.040,0.065993)
        (0.050,0.067539) (0.060,0.074537) (0.070,0.080383) (0.080,0.086848)
        (0.090,0.091510) (0.100,0.098575) (0.110,0.103796) (0.120,0.113279)
        (0.130,0.123264) (0.140,0.126836) (0.150,0.133274) (0.160,0.140368)
        (0.170,0.146887) (0.180,0.155375) (0.190,0.162351) (0.200,0.169274)
    };

    % ---------- Panel 2 ----------
    \nextgroupplot[]

    \addplot[solid, black, line width=1.0pt, domain=0.01:0.20, samples=2] {x};

    \addplot[
        color=cvblue,
        solid,
        line width=1.15pt,
    ] coordinates {
        (0.010,0.000000) (0.020,0.000000) (0.030,0.000000) (0.040,0.003333)
        (0.050,0.012014) (0.060,0.012014) (0.070,0.018279) (0.080,0.023706)
        (0.090,0.028742) (0.100,0.041337) (0.110,0.050068) (0.120,0.062254)
        (0.130,0.071803) (0.140,0.077534) (0.150,0.084299) (0.160,0.096683)
        (0.170,0.112777) (0.180,0.128318) (0.190,0.147935) (0.200,0.162403)
    };

    \addplot[
        color=jabred,
        solid,
        line width=1.15pt,
    ] coordinates {
        (0.010,0.000000) (0.020,0.000000) (0.030,0.000000) (0.040,0.011761)
        (0.050,0.018941) (0.060,0.018941) (0.070,0.019477) (0.080,0.031331)
        (0.090,0.041248) (0.100,0.057877) (0.110,0.070673) (0.120,0.082215)
        (0.130,0.100832) (0.140,0.114688) (0.150,0.117488) (0.160,0.128758)
        (0.170,0.135871) (0.180,0.150141) (0.190,0.177379) (0.200,0.196035)
    };

    \addplot[
        color=splitpurple,
        solid,
        line width=1.15pt,
    ] coordinates {
        (0.010,0.000000) (0.020,0.000000) (0.030,0.000000) (0.040,0.000000)
        (0.050,0.000000) (0.060,0.000000) (0.070,0.014940) (0.080,0.043116)
        (0.090,0.050905) (0.100,0.059529) (0.110,0.060581) (0.120,0.061027)
        (0.130,0.079022) (0.140,0.091116) (0.150,0.099970) (0.160,0.116759)
        (0.170,0.118862) (0.180,0.124246) (0.190,0.138556) (0.200,0.156385)
    };

    \addplot[
        color=cvblue,
        densely dashed,
        opacity=0.75,
        line width=1.15pt,
    ] coordinates {
        (0.010,0.007257) (0.020,0.009703) (0.030,0.012499) (0.040,0.014626)
        (0.050,0.018346) (0.060,0.019202) (0.070,0.023386) (0.080,0.032370)
        (0.090,0.041249) (0.100,0.053618) (0.110,0.063989) (0.120,0.072839)
        (0.130,0.083547) (0.140,0.098385) (0.150,0.106427) (0.160,0.119627)
        (0.170,0.137486) (0.180,0.152754) (0.190,0.162128) (0.200,0.173701)
    };

    \addplot[
        color=jabred,
        densely dashed,
        opacity=0.75,
        line width=1.15pt,
    ] coordinates {
        (0.010,0.010381) (0.020,0.012778) (0.030,0.015902) (0.040,0.021463)
        (0.050,0.027649) (0.060,0.033320) (0.070,0.043031) (0.080,0.053433)
        (0.090,0.067950) (0.100,0.080371) (0.110,0.095367) (0.120,0.106332)
        (0.130,0.116370) (0.140,0.132492) (0.150,0.140673) (0.160,0.151049)
        (0.170,0.166146) (0.180,0.182390) (0.190,0.195250) (0.200,0.208666)
    };

    \addplot[
        color=splitpurple,
        densely dashed,
        opacity=0.75,
        line width=1.15pt,
    ] coordinates {
        (0.010,0.027650) (0.020,0.036175) (0.030,0.044710) (0.040,0.052062)
        (0.050,0.060572) (0.060,0.065812) (0.070,0.075823) (0.080,0.078619)
        (0.090,0.083987) (0.100,0.089005) (0.110,0.098215) (0.120,0.110143)
        (0.130,0.123416) (0.140,0.134632) (0.150,0.140515) (0.160,0.148232)
        (0.170,0.157359) (0.180,0.173310) (0.190,0.183124) (0.200,0.189192)
    };

    % ---------- Panel 3 ----------
    \nextgroupplot[]

    \addplot[solid, black, line width=1.0pt, domain=0.01:0.20, samples=2] {x};

    \addplot[
        color=cvblue,
        solid,
        line width=1.15pt,
    ] coordinates {
        (0.010,0.000000) (0.020,0.002759) (0.030,0.005592) (0.040,0.011748)
        (0.050,0.012275) (0.060,0.020602) (0.070,0.026119) (0.080,0.036610)
        (0.090,0.050808) (0.100,0.059447) (0.110,0.065749) (0.120,0.074431)
        (0.130,0.084971) (0.140,0.101957) (0.150,0.119238) (0.160,0.124569)
        (0.170,0.141039) (0.180,0.152750) (0.190,0.166355) (0.200,0.177787)
    };

    \addplot[
        color=jabred,
        solid,
        line width=1.15pt,
    ] coordinates {
        (0.010,0.000000) (0.020,0.004000) (0.030,0.006731) (0.040,0.018011)
        (0.050,0.029026) (0.060,0.042846) (0.070,0.054595) (0.080,0.059596)
        (0.090,0.070802) (0.100,0.079411) (0.110,0.083648) (0.120,0.099062)
        (0.130,0.112360) (0.140,0.125767) (0.150,0.148639) (0.160,0.163141)
        (0.170,0.177020) (0.180,0.184985) (0.190,0.192977) (0.200,0.205761)
    };

    \addplot[
        color=splitpurple,
        solid,
        line width=1.15pt,
    ] coordinates {
        (0.010,0.000000) (0.020,0.000000) (0.030,0.000000) (0.040,0.022966)
        (0.050,0.029085) (0.060,0.033199) (0.070,0.045753) (0.080,0.055911)
        (0.090,0.070561) (0.100,0.076938) (0.110,0.087795) (0.120,0.099249)
        (0.130,0.108503) (0.140,0.117081) (0.150,0.126294) (0.160,0.144358)
        (0.170,0.152065) (0.180,0.159967) (0.190,0.167006) (0.200,0.181416)
    };

    \addplot[
        color=cvblue,
        densely dashed,
        opacity=0.75,
        line width=1.15pt,
    ] coordinates {
        (0.010,0.003686) (0.020,0.006576) (0.030,0.008792) (0.040,0.014185)
        (0.050,0.017709) (0.060,0.025441) (0.070,0.033811) (0.080,0.046489)
        (0.090,0.053315) (0.100,0.062454) (0.110,0.071620) (0.120,0.083025)
        (0.130,0.101458) (0.140,0.116221) (0.150,0.129687) (0.160,0.139651)
        (0.170,0.148527) (0.180,0.159641) (0.190,0.169960) (0.200,0.180118)
    };

    \addplot[
        color=jabred,
        densely dashed,
        opacity=0.75,
        line width=1.15pt,
    ] coordinates {
        (0.010,0.005961) (0.020,0.008813) (0.030,0.016136) (0.040,0.024738)
        (0.050,0.037823) (0.060,0.050820) (0.070,0.057510) (0.080,0.067529)
        (0.090,0.073878) (0.100,0.081630) (0.110,0.091871) (0.120,0.113491)
        (0.130,0.121135) (0.140,0.128540) (0.150,0.153031) (0.160,0.163198)
        (0.170,0.177988) (0.180,0.190715) (0.190,0.204908) (0.200,0.211261)
    };

    \addplot[
        color=splitpurple,
        densely dashed,
        opacity=0.75,
        line width=1.15pt,
    ] coordinates {
        (0.010,0.016266) (0.020,0.025669) (0.030,0.028364) (0.040,0.034522)
        (0.050,0.043976) (0.060,0.057362) (0.070,0.066033) (0.080,0.079423)
        (0.090,0.083838) (0.100,0.096801) (0.110,0.111112) (0.120,0.119406)
        (0.130,0.127626) (0.140,0.139090) (0.150,0.155359) (0.160,0.163982)
        (0.170,0.173761) (0.180,0.184413) (0.190,0.192685) (0.200,0.198722)
    };

    \end{groupplot}

    \node[font=\small]
      at ($(group c1r1.south)!0.5!(group c3r1.south)+(0,-1.05cm)$)
      {Nominal FDR};

    \end{tikzpicture}


==> figures/1-strategy-plots/cad_violin.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 1,
            horizontal sep=0.06\linewidth,
            ylabels at=edge left,
            y descriptions at=edge left
        },
        width=0.25\linewidth,
        height=0.25\linewidth,
        scale only axis,
        xtick={1,2,3,4,5,6},
        xticklabels={\textbf{Split} (C.), \textbf{CV+} (C.), \textbf{JaB+} (C.), Split (P.), CV+ (P.), JaB+ (P.)},
        xticklabel style={rotate=45, anchor=north east, font=\footnotesize, inner sep=1pt},
        yticklabel style={font=\footnotesize, text width=1.2em, align=right},
        tick label style={font=\footnotesize,/pgf/number format/fixed,/pgf/number format/precision=3},
        ymajorgrids=true,
        ylabel={Recall},
        ylabel style={font=\small,align=center},
        grid style={gray!25},
        axis x line*=bottom,
        axis y line*=left,
        tick align=outside,
        meanmarker/.style={
            only marks,
        mark=-,
        mark size=7pt,
        line width=1.2pt,
        color=black!80
        },
        splitE/.style={
            draw=black,
            very thin,
            line join=round,
            fill=splitpurple!45
        },
        cvE/.style={
            draw=black,
            very thin,
            line join=round,
            fill=cvblue!45
        },
        jabE/.style={
            draw=black,
            very thin,
            line join=round,
            fill=jabred!45
        },
        splitP/.style={
            draw=black,
            very thin,
            line join=round,
            fill=splitpurple!25,
            postaction={pattern=north east lines, pattern color=white}
        },
        cvP/.style={
            draw=black,
            very thin,
            line join=round,
            fill=cvblue!25,
            postaction={pattern=north east lines, pattern color=white}
        },
        jabP/.style={
            draw=black,
            very thin,
            line join=round,
            fill=jabred!25,
            postaction={pattern=north east lines, pattern color=white}
        }
    ]

    % N = 250
    \nextgroupplot[title={\footnotesize $|\mathcal{D}_{\text{train}}|=250$}, ytick={0,0.2,0.4,0.6,0.8,1.0}]
    \addplot[splitE] coordinates {
        (0.65,0.0) (1.35,0.0) (1,0.0)
    }\closedcycle;
    \addplot+[meanmarker, forget plot] coordinates {(1,0.0000)};

    \addplot[cvE] coordinates {
        (2.3500, 0.0000) (2.3475, 0.0256) (2.3400, 0.0513) (2.3280, 0.0769) (2.3118, 0.1026) (2.2922, 0.1282) (2.2700, 0.1538) (2.2461, 0.1795) (2.2213, 0.2051) (2.1966, 0.2308) (2.1726, 0.2564) (2.1501, 0.2821) (2.1297, 0.3077) (2.1117, 0.3333) (2.0965, 0.3590) (2.0843, 0.3846) (2.0752, 0.4103) (2.0691, 0.4359) (2.0660, 0.4615) (2.0658, 0.4872) (2.0684, 0.5128) (2.0734, 0.5385) (2.0806, 0.5641) (2.0899, 0.5897) (2.1009, 0.6154) (2.1133, 0.6410) (2.1268, 0.6667) (2.1409, 0.6923) (2.1553, 0.7179) (2.1696, 0.7436) (2.1833, 0.7692) (2.1960, 0.7949) (2.2073, 0.8205) (2.2168, 0.8462) (2.2241, 0.8718) (2.2289, 0.8974) (2.2310, 0.9231) (2.2304, 0.9487) (2.2271, 0.9744) (2.2210, 1.0000) (1.7790, 1.0000) (1.7729, 0.9744) (1.7696, 0.9487) (1.7690, 0.9231) (1.7711, 0.8974) (1.7759, 0.8718) (1.7832, 0.8462) (1.7927, 0.8205) (1.8040, 0.7949) (1.8167, 0.7692) (1.8304, 0.7436) (1.8447, 0.7179) (1.8591, 0.6923) (1.8732, 0.6667) (1.8867, 0.6410) (1.8991, 0.6154) (1.9101, 0.5897) (1.9194, 0.5641) (1.9266, 0.5385) (1.9316, 0.5128) (1.9342, 0.4872) (1.9340, 0.4615) (1.9309, 0.4359) (1.9248, 0.4103) (1.9157, 0.3846) (1.9035, 0.3590) (1.8883, 0.3333) (1.8703, 0.3077) (1.8499, 0.2821) (1.8274, 0.2564) (1.8034, 0.2308) (1.7787, 0.2051) (1.7539, 0.1795) (1.7300, 0.1538) (1.7078, 0.1282) (1.6882, 0.1026) (1.6720, 0.0769) (1.6600, 0.0513) (1.6525, 0.0256) (1.6500, 0.0000)
    }\closedcycle;
    \addplot+[meanmarker, forget plot] coordinates {(2,0.3872)};

    \addplot[jabE] coordinates {
        (3.3477, 0.0000) (3.3452, 0.0256) (3.3378, 0.0513) (3.3257, 0.0769) (3.3095, 0.1026) (3.2899, 0.1282) (3.2678, 0.1538) (3.2441, 0.1795) (3.2196, 0.2051) (3.1953, 0.2308) (3.1719, 0.2564) (3.1502, 0.2821) (3.1309, 0.3077) (3.1143, 0.3333) (3.1010, 0.3590) (3.0911, 0.3846) (3.0848, 0.4103) (3.0821, 0.4359) (3.0832, 0.4615) (3.0878, 0.4872) (3.0959, 0.5128) (3.1073, 0.5385) (3.1216, 0.5641) (3.1386, 0.5897) (3.1579, 0.6154) (3.1790, 0.6410) (3.2013, 0.6667) (3.2243, 0.6923) (3.2473, 0.7179) (3.2695, 0.7436) (3.2903, 0.7692) (3.3090, 0.7949) (3.3248, 0.8205) (3.3372, 0.8462) (3.3457, 0.8718) (3.3500, 0.8974) (3.3499, 0.9231) (3.3453, 0.9487) (3.3365, 0.9744) (3.3237, 1.0000) (2.6763, 1.0000) (2.6635, 0.9744) (2.6547, 0.9487) (2.6501, 0.9231) (2.6500, 0.8974) (2.6543, 0.8718) (2.6628, 0.8462) (2.6752, 0.8205) (2.6910, 0.7949) (2.7097, 0.7692) (2.7305, 0.7436) (2.7527, 0.7179) (2.7757, 0.6923) (2.7987, 0.6667) (2.8210, 0.6410) (2.8421, 0.6154) (2.8614, 0.5897) (2.8784, 0.5641) (2.8927, 0.5385) (2.9041, 0.5128) (2.9122, 0.4872) (2.9168, 0.4615) (2.9179, 0.4359) (2.9152, 0.4103) (2.9089, 0.3846) (2.8990, 0.3590) (2.8857, 0.3333) (2.8691, 0.3077) (2.8498, 0.2821) (2.8281, 0.2564) (2.8047, 0.2308) (2.7804, 0.2051) (2.7559, 0.1795) (2.7322, 0.1538) (2.7101, 0.1282) (2.6905, 0.1026) (2.6743, 0.0769) (2.6622, 0.0513) (2.6548, 0.0256) (2.6523, 0.0000)
    }\closedcycle;
    \addplot+[meanmarker, forget plot] coordinates {(3,0.4712)};

    \addplot[splitP] coordinates {
        (4.0159, 0.0000) (4.0184, 0.0256) (4.0204, 0.0513) (4.0217, 0.0769) (4.0222, 0.1026) (4.0219, 0.1282) (4.0210, 0.1538) (4.0197, 0.1795) (4.0185, 0.2051) (4.0178, 0.2308) (4.0180, 0.2564) (4.0195, 0.2821) (4.0224, 0.3077) (4.0269, 0.3333) (4.0325, 0.3590) (4.0391, 0.3846) (4.0463, 0.4103) (4.0538, 0.4359) (4.0618, 0.4615) (4.0704, 0.4872) (4.0803, 0.5128) (4.0918, 0.5385) (4.1055, 0.5641) (4.1215, 0.5897) (4.1393, 0.6154) (4.1582, 0.6410) (4.1773, 0.6667) (4.1956, 0.6923) (4.2125, 0.7179) (4.2280, 0.7436) (4.2428, 0.7692) (4.2578, 0.7949) (4.2741, 0.8205) (4.2920, 0.8462) (4.3110, 0.8718) (4.3291, 0.8974) (4.3434, 0.9231) (4.3500, 0.9487) (4.3456, 0.9744) (4.3283, 1.0000) (3.6717, 1.0000) (3.6544, 0.9744) (3.6500, 0.9487) (3.6566, 0.9231) (3.6709, 0.8974) (3.6890, 0.8718) (3.7080, 0.8462) (3.7259, 0.8205) (3.7422, 0.7949) (3.7572, 0.7692) (3.7720, 0.7436) (3.7875, 0.7179) (3.8044, 0.6923) (3.8227, 0.6667) (3.8418, 0.6410) (3.8607, 0.6154) (3.8785, 0.5897) (3.8945, 0.5641) (3.9082, 0.5385) (3.9197, 0.5128) (3.9296, 0.4872) (3.9382, 0.4615) (3.9462, 0.4359) (3.9537, 0.4103) (3.9609, 0.3846) (3.9675, 0.3590) (3.9731, 0.3333) (3.9776, 0.3077) (3.9805, 0.2821) (3.9820, 0.2564) (3.9822, 0.2308) (3.9815, 0.2051) (3.9803, 0.1795) (3.9790, 0.1538) (3.9781, 0.1282) (3.9778, 0.1026) (3.9783, 0.0769) (3.9796, 0.0513) (3.9816, 0.0256) (3.9841, 0.0000)
    }\closedcycle;
    \addplot+[meanmarker, forget plot] coordinates {(4,0.8144)};

    \addplot[cvP] coordinates {
        (5.1353, 0.0000) (5.1384, 0.0256) (5.1393, 0.0513) (5.1379, 0.0769) (5.1348, 0.1026) (5.1301, 0.1282) (5.1244, 0.1538) (5.1181, 0.1795) (5.1118, 0.2051) (5.1059, 0.2308) (5.1006, 0.2564) (5.0964, 0.2821) (5.0934, 0.3077) (5.0918, 0.3333) (5.0918, 0.3590) (5.0934, 0.3846) (5.0967, 0.4103) (5.1019, 0.4359) (5.1088, 0.4615) (5.1177, 0.4872) (5.1285, 0.5128) (5.1411, 0.5385) (5.1555, 0.5641) (5.1715, 0.5897) (5.1888, 0.6154) (5.2073, 0.6410) (5.2265, 0.6667) (5.2461, 0.6923) (5.2655, 0.7179) (5.2843, 0.7436) (5.3019, 0.7692) (5.3177, 0.7949) (5.3310, 0.8205) (5.3412, 0.8462) (5.3477, 0.8718) (5.3500, 0.8974) (5.3477, 0.9231) (5.3407, 0.9487) (5.3289, 0.9744) (5.3125, 1.0000) (4.6875, 1.0000) (4.6711, 0.9744) (4.6593, 0.9487) (4.6523, 0.9231) (4.6500, 0.8974) (4.6523, 0.8718) (4.6588, 0.8462) (4.6690, 0.8205) (4.6823, 0.7949) (4.6981, 0.7692) (4.7157, 0.7436) (4.7345, 0.7179) (4.7539, 0.6923) (4.7735, 0.6667) (4.7927, 0.6410) (4.8112, 0.6154) (4.8285, 0.5897) (4.8445, 0.5641) (4.8589, 0.5385) (4.8715, 0.5128) (4.8823, 0.4872) (4.8912, 0.4615) (4.8981, 0.4359) (4.9033, 0.4103) (4.9066, 0.3846) (4.9082, 0.3590) (4.9082, 0.3333) (4.9066, 0.3077) (4.9036, 0.2821) (4.8994, 0.2564) (4.8941, 0.2308) (4.8882, 0.2051) (4.8819, 0.1795) (4.8756, 0.1538) (4.8699, 0.1282) (4.8652, 0.1026) (4.8621, 0.0769) (4.8607, 0.0513) (4.8616, 0.0256) (4.8647, 0.0000)
    }\closedcycle;
    \addplot+[meanmarker, forget plot] coordinates {(5,0.6512)};

    \addplot[jabP] coordinates {
        (6.0827, 0.0000) (6.0820, 0.0256) (6.0793, 0.0513) (6.0747, 0.0769) (6.0685, 0.1026) (6.0614, 0.1282) (6.0537, 0.1538) (6.0460, 0.1795) (6.0388, 0.2051) (6.0325, 0.2308) (6.0273, 0.2564) (6.0236, 0.2821) (6.0213, 0.3077) (6.0206, 0.3333) (6.0216, 0.3590) (6.0242, 0.3846) (6.0285, 0.4103) (6.0345, 0.4359) (6.0423, 0.4615) (6.0521, 0.4872) (6.0638, 0.5128) (6.0776, 0.5385) (6.0936, 0.5641) (6.1117, 0.5897) (6.1319, 0.6154) (6.1540, 0.6410) (6.1778, 0.6667) (6.2027, 0.6923) (6.2282, 0.7179) (6.2535, 0.7436) (6.2778, 0.7692) (6.3001, 0.7949) (6.3195, 0.8205) (6.3348, 0.8462) (6.3452, 0.8718) (6.3500, 0.8974) (6.3486, 0.9231) (6.3409, 0.9487) (6.3271, 0.9744) (6.3077, 1.0000) (5.6923, 1.0000) (5.6729, 0.9744) (5.6591, 0.9487) (5.6514, 0.9231) (5.6500, 0.8974) (5.6548, 0.8718) (5.6652, 0.8462) (5.6805, 0.8205) (5.6999, 0.7949) (5.7222, 0.7692) (5.7465, 0.7436) (5.7718, 0.7179) (5.7973, 0.6923) (5.8222, 0.6667) (5.8460, 0.6410) (5.8681, 0.6154) (5.8883, 0.5897) (5.9064, 0.5641) (5.9224, 0.5385) (5.9362, 0.5128) (5.9479, 0.4872) (5.9577, 0.4615) (5.9655, 0.4359) (5.9715, 0.4103) (5.9758, 0.3846) (5.9784, 0.3590) (5.9794, 0.3333) (5.9787, 0.3077) (5.9764, 0.2821) (5.9727, 0.2564) (5.9675, 0.2308) (5.9612, 0.2051) (5.9540, 0.1795) (5.9463, 0.1538) (5.9386, 0.1282) (5.9315, 0.1026) (5.9253, 0.0769) (5.9207, 0.0513) (5.9180, 0.0256) (5.9173, 0.0000)
    }\closedcycle;
    \addplot+[meanmarker, forget plot] coordinates {(6,0.7392)};

    % N = 500
    \nextgroupplot[title={\footnotesize $|\mathcal{D}_{\text{train}}|=500$}, ytick={0,0.2,0.4,0.6,0.8,1.0}]
    \addplot[splitE] coordinates {
        (1.2547, 0.0000) (1.2528, 0.0256) (1.2472, 0.0513) (1.2380, 0.0769) (1.2258, 0.1026) (1.2111, 0.1282) (1.1945, 0.1538) (1.1768, 0.1795) (1.1587, 0.2051) (1.1408, 0.2308) (1.1239, 0.2564) (1.1085, 0.2821) (1.0950, 0.3077) (1.0840, 0.3333) (1.0757, 0.3590) (1.0702, 0.3846) (1.0679, 0.4103) (1.0687, 0.4359) (1.0727, 0.4615) (1.0798, 0.4872) (1.0899, 0.5128) (1.1030, 0.5385) (1.1187, 0.5641) (1.1368, 0.5897) (1.1570, 0.6154) (1.1787, 0.6410) (1.2016, 0.6667) (1.2249, 0.6923) (1.2481, 0.7179) (1.2705, 0.7436) (1.2913, 0.7692) (1.3098, 0.7949) (1.3255, 0.8205) (1.3377, 0.8462) (1.3460, 0.8718) (1.3500, 0.8974) (1.3496, 0.9231) (1.3447, 0.9487) (1.3355, 0.9744) (1.3224, 1.0000) (0.6776, 1.0000) (0.6645, 0.9744) (0.6553, 0.9487) (0.6504, 0.9231) (0.6500, 0.8974) (0.6540, 0.8718) (0.6623, 0.8462) (0.6745, 0.8205) (0.6902, 0.7949) (0.7087, 0.7692) (0.7295, 0.7436) (0.7519, 0.7179) (0.7751, 0.6923) (0.7984, 0.6667) (0.8213, 0.6410) (0.8430, 0.6154) (0.8632, 0.5897) (0.8813, 0.5641) (0.8970, 0.5385) (0.9101, 0.5128) (0.9202, 0.4872) (0.9273, 0.4615) (0.9313, 0.4359) (0.9321, 0.4103) (0.9298, 0.3846) (0.9243, 0.3590) (0.9160, 0.3333) (0.9050, 0.3077) (0.8915, 0.2821) (0.8761, 0.2564) (0.8592, 0.2308) (0.8413, 0.2051) (0.8232, 0.1795) (0.8055, 0.1538) (0.7889, 0.1282) (0.7742, 0.1026) (0.7620, 0.0769) (0.7528, 0.0513) (0.7472, 0.0256) (0.7453, 0.0000)
    }\closedcycle;
    \addplot+[meanmarker, forget plot] coordinates {(1,0.5424)};

    \addplot[cvE] coordinates {
        (2.1072, 0.0000) (2.1065, 0.0256) (2.1034, 0.0513) (2.0984, 0.0769) (2.0919, 0.1026) (2.0846, 0.1282) (2.0772, 0.1538) (2.0703, 0.1795) (2.0645, 0.2051) (2.0602, 0.2308) (2.0576, 0.2564) (2.0570, 0.2821) (2.0584, 0.3077) (2.0616, 0.3333) (2.0665, 0.3590) (2.0729, 0.3846) (2.0806, 0.4103) (2.0895, 0.4359) (2.0995, 0.4615) (2.1108, 0.4872) (2.1233, 0.5128) (2.1371, 0.5385) (2.1525, 0.5641) (2.1694, 0.5897) (2.1878, 0.6154) (2.2075, 0.6410) (2.2282, 0.6667) (2.2495, 0.6923) (2.2706, 0.7179) (2.2908, 0.7436) (2.3094, 0.7692) (2.3253, 0.7949) (2.3379, 0.8205) (2.3463, 0.8462) (2.3500, 0.8718) (2.3486, 0.8974) (2.3419, 0.9231) (2.3301, 0.9487) (2.3134, 0.9744) (2.2926, 1.0000) (1.7074, 1.0000) (1.6866, 0.9744) (1.6699, 0.9487) (1.6581, 0.9231) (1.6514, 0.8974) (1.6500, 0.8718) (1.6537, 0.8462) (1.6621, 0.8205) (1.6747, 0.7949) (1.6906, 0.7692) (1.7092, 0.7436) (1.7294, 0.7179) (1.7505, 0.6923) (1.7718, 0.6667) (1.7925, 0.6410) (1.8122, 0.6154) (1.8306, 0.5897) (1.8475, 0.5641) (1.8629, 0.5385) (1.8767, 0.5128) (1.8892, 0.4872) (1.9005, 0.4615) (1.9105, 0.4359) (1.9194, 0.4103) (1.9271, 0.3846) (1.9335, 0.3590) (1.9384, 0.3333) (1.9416, 0.3077) (1.9430, 0.2821) (1.9424, 0.2564) (1.9398, 0.2308) (1.9355, 0.2051) (1.9297, 0.1795) (1.9228, 0.1538) (1.9154, 0.1282) (1.9081, 0.1026) (1.9016, 0.0769) (1.8966, 0.0513) (1.8935, 0.0256) (1.8928, 0.0000)
    }\closedcycle;
    \addplot+[meanmarker, forget plot] coordinates {(2,0.6760)};

    \addplot[jabE] coordinates {
        (3.0493, 0.0000) (3.0484, 0.0256) (3.0458, 0.0513) (3.0417, 0.0769) (3.0367, 0.1026) (3.0312, 0.1282) (3.0258, 0.1538) (3.0209, 0.1795) (3.0168, 0.2051) (3.0137, 0.2308) (3.0118, 0.2564) (3.0110, 0.2821) (3.0112, 0.3077) (3.0123, 0.3333) (3.0143, 0.3590) (3.0171, 0.3846) (3.0207, 0.4103) (3.0251, 0.4359) (3.0305, 0.4615) (3.0371, 0.4872) (3.0451, 0.5128) (3.0548, 0.5385) (3.0666, 0.5641) (3.0809, 0.5897) (3.0978, 0.6154) (3.1178, 0.6410) (3.1407, 0.6667) (3.1666, 0.6923) (3.1949, 0.7179) (3.2247, 0.7436) (3.2549, 0.7692) (3.2839, 0.7949) (3.3097, 0.8205) (3.3305, 0.8462) (3.3444, 0.8718) (3.3500, 0.8974) (3.3465, 0.9231) (3.3337, 0.9487) (3.3125, 0.9744) (3.2842, 1.0000) (2.7158, 1.0000) (2.6875, 0.9744) (2.6663, 0.9487) (2.6535, 0.9231) (2.6500, 0.8974) (2.6556, 0.8718) (2.6695, 0.8462) (2.6903, 0.8205) (2.7161, 0.7949) (2.7451, 0.7692) (2.7753, 0.7436) (2.8051, 0.7179) (2.8334, 0.6923) (2.8593, 0.6667) (2.8822, 0.6410) (2.9022, 0.6154) (2.9191, 0.5897) (2.9334, 0.5641) (2.9452, 0.5385) (2.9549, 0.5128) (2.9629, 0.4872) (2.9695, 0.4615) (2.9749, 0.4359) (2.9793, 0.4103) (2.9829, 0.3846) (2.9857, 0.3590) (2.9877, 0.3333) (2.9888, 0.3077) (2.9890, 0.2821) (2.9882, 0.2564) (2.9863, 0.2308) (2.9832, 0.2051) (2.9791, 0.1795) (2.9742, 0.1538) (2.9688, 0.1282) (2.9633, 0.1026) (2.9583, 0.0769) (2.9542, 0.0513) (2.9516, 0.0256) (2.9507, 0.0000)
    }\closedcycle;
    \addplot+[meanmarker, forget plot] coordinates {(3,0.7816)};

    \addplot[splitP] coordinates {
        (4.0266, 0.0000) (4.0289, 0.0256) (4.0307, 0.0513) (4.0322, 0.0769) (4.0334, 0.1026) (4.0345, 0.1282) (4.0358, 0.1538) (4.0371, 0.1795) (4.0388, 0.2051) (4.0406, 0.2308) (4.0428, 0.2564) (4.0451, 0.2821) (4.0476, 0.3077) (4.0502, 0.3333) (4.0526, 0.3590) (4.0550, 0.3846) (4.0572, 0.4103) (4.0596, 0.4359) (4.0622, 0.4615) (4.0655, 0.4872) (4.0698, 0.5128) (4.0757, 0.5385) (4.0835, 0.5641) (4.0935, 0.5897) (4.1058, 0.6154) (4.1207, 0.6410) (4.1381, 0.6667) (4.1579, 0.6923) (4.1799, 0.7179) (4.2039, 0.7436) (4.2294, 0.7692) (4.2557, 0.7949) (4.2817, 0.8205) (4.3061, 0.8462) (4.3270, 0.8718) (4.3423, 0.8974) (4.3500, 0.9231) (4.3485, 0.9487) (4.3369, 0.9744) (4.3154, 1.0000) (3.6846, 1.0000) (3.6631, 0.9744) (3.6515, 0.9487) (3.6500, 0.9231) (3.6577, 0.8974) (3.6730, 0.8718) (3.6939, 0.8462) (3.7183, 0.8205) (3.7443, 0.7949) (3.7706, 0.7692) (3.7961, 0.7436) (3.8201, 0.7179) (3.8421, 0.6923) (3.8619, 0.6667) (3.8793, 0.6410) (3.8942, 0.6154) (3.9065, 0.5897) (3.9165, 0.5641) (3.9243, 0.5385) (3.9302, 0.5128) (3.9345, 0.4872) (3.9378, 0.4615) (3.9404, 0.4359) (3.9428, 0.4103) (3.9450, 0.3846) (3.9474, 0.3590) (3.9498, 0.3333) (3.9524, 0.3077) (3.9549, 0.2821) (3.9572, 0.2564) (3.9594, 0.2308) (3.9612, 0.2051) (3.9629, 0.1795) (3.9642, 0.1538) (3.9655, 0.1282) (3.9666, 0.1026) (3.9678, 0.0769) (3.9693, 0.0513) (3.9711, 0.0256) (3.9734, 0.0000)
    }\closedcycle;
    \addplot+[meanmarker, forget plot] coordinates {(4,0.7920)};

    \addplot[cvP] coordinates {
        (5.0313, 0.0000) (5.0313, 0.0256) (5.0297, 0.0513) (5.0267, 0.0769) (5.0228, 0.1026) (5.0186, 0.1282) (5.0147, 0.1538) (5.0113, 0.1795) (5.0089, 0.2051) (5.0076, 0.2308) (5.0071, 0.2564) (5.0075, 0.2821) (5.0083, 0.3077) (5.0094, 0.3333) (5.0105, 0.3590) (5.0114, 0.3846) (5.0121, 0.4103) (5.0129, 0.4359) (5.0143, 0.4615) (5.0168, 0.4872) (5.0213, 0.5128) (5.0288, 0.5385) (5.0400, 0.5641) (5.0556, 0.5897) (5.0760, 0.6154) (5.1010, 0.6410) (5.1299, 0.6667) (5.1618, 0.6923) (5.1952, 0.7179) (5.2286, 0.7436) (5.2606, 0.7692) (5.2896, 0.7949) (5.3142, 0.8205) (5.3333, 0.8462) (5.3456, 0.8718) (5.3500, 0.8974) (5.3455, 0.9231) (5.3316, 0.9487) (5.3087, 0.9744) (5.2779, 1.0000) (4.7221, 1.0000) (4.6913, 0.9744) (4.6684, 0.9487) (4.6545, 0.9231) (4.6500, 0.8974) (4.6544, 0.8718) (4.6667, 0.8462) (4.6858, 0.8205) (4.7104, 0.7949) (4.7394, 0.7692) (4.7714, 0.7436) (4.8048, 0.7179) (4.8382, 0.6923) (4.8701, 0.6667) (4.8990, 0.6410) (4.9240, 0.6154) (4.9444, 0.5897) (4.9600, 0.5641) (4.9712, 0.5385) (4.9787, 0.5128) (4.9832, 0.4872) (4.9857, 0.4615) (4.9871, 0.4359) (4.9879, 0.4103) (4.9886, 0.3846) (4.9895, 0.3590) (4.9906, 0.3333) (4.9917, 0.3077) (4.9925, 0.2821) (4.9929, 0.2564) (4.9924, 0.2308) (4.9911, 0.2051) (4.9887, 0.1795) (4.9853, 0.1538) (4.9814, 0.1282) (4.9772, 0.1026) (4.9733, 0.0769) (4.9703, 0.0513) (4.9687, 0.0256) (4.9687, 0.0000)
    }\closedcycle;
    \addplot+[meanmarker, forget plot] coordinates {(5,0.8200)};

    \addplot[jabP] coordinates {
        (6.0104, 0.0000) (6.0098, 0.0256) (6.0080, 0.0513) (6.0058, 0.0769) (6.0036, 0.1026) (6.0020, 0.1282) (6.0010, 0.1538) (6.0004, 0.1795) (6.0002, 0.2051) (6.0001, 0.2308) (6.0000, 0.2564) (6.0000, 0.2821) (6.0000, 0.3077) (6.0000, 0.3333) (6.0000, 0.3590) (6.0000, 0.3846) (6.0000, 0.4103) (6.0000, 0.4359) (6.0000, 0.4615) (6.0002, 0.4872) (6.0005, 0.5128) (6.0015, 0.5385) (6.0038, 0.5641) (6.0084, 0.5897) (6.0166, 0.6154) (6.0293, 0.6410) (6.0466, 0.6667) (6.0671, 0.6923) (6.0885, 0.7179) (6.1090, 0.7436) (6.1287, 0.7692) (6.1501, 0.7949) (6.1775, 0.8205) (6.2136, 0.8462) (6.2574, 0.8718) (6.3022, 0.8974) (6.3369, 0.9231) (6.3500, 0.9487) (6.3347, 0.9744) (6.2921, 1.0000) (5.7079, 1.0000) (5.6653, 0.9744) (5.6500, 0.9487) (5.6631, 0.9231) (5.6978, 0.8974) (5.7426, 0.8718) (5.7864, 0.8462) (5.8225, 0.8205) (5.8499, 0.7949) (5.8713, 0.7692) (5.8910, 0.7436) (5.9115, 0.7179) (5.9329, 0.6923) (5.9534, 0.6667) (5.9707, 0.6410) (5.9834, 0.6154) (5.9916, 0.5897) (5.9962, 0.5641) (5.9985, 0.5385) (5.9995, 0.5128) (5.9998, 0.4872) (6.0000, 0.4615) (6.0000, 0.4359) (6.0000, 0.4103) (6.0000, 0.3846) (6.0000, 0.3590) (6.0000, 0.3333) (6.0000, 0.3077) (6.0000, 0.2821) (6.0000, 0.2564) (5.9999, 0.2308) (5.9998, 0.2051) (5.9996, 0.1795) (5.9990, 0.1538) (5.9980, 0.1282) (5.9964, 0.1026) (5.9942, 0.0769) (5.9920, 0.0513) (5.9902, 0.0256) (5.9896, 0.0000)
    }\closedcycle;
    \addplot+[meanmarker, forget plot] coordinates {(6,0.8920)};

    % N = 1000
    \nextgroupplot[title={\footnotesize $|\mathcal{D}_{\text{train}}|=1000$}, ytick={0,0.2,0.4,0.6,0.8,1.0}]
    \addplot[splitE] coordinates {
        (1.0294, 0.0000) (1.0288, 0.0256) (1.0271, 0.0513) (1.0245, 0.0769) (1.0214, 0.1026) (1.0182, 0.1282) (1.0155, 0.1538) (1.0137, 0.1795) (1.0130, 0.2051) (1.0136, 0.2308) (1.0155, 0.2564) (1.0188, 0.2821) (1.0231, 0.3077) (1.0281, 0.3333) (1.0335, 0.3590) (1.0386, 0.3846) (1.0429, 0.4103) (1.0462, 0.4359) (1.0482, 0.4615) (1.0489, 0.4872) (1.0488, 0.5128) (1.0484, 0.5385) (1.0486, 0.5641) (1.0505, 0.5897) (1.0551, 0.6154) (1.0633, 0.6410) (1.0758, 0.6667) (1.0932, 0.6923) (1.1156, 0.7179) (1.1425, 0.7436) (1.1734, 0.7692) (1.2071, 0.7949) (1.2418, 0.8205) (1.2755, 0.8462) (1.3056, 0.8718) (1.3296, 0.8974) (1.3450, 0.9231) (1.3500, 0.9487) (1.3435, 0.9744) (1.3258, 1.0000) (0.6742, 1.0000) (0.6565, 0.9744) (0.6500, 0.9487) (0.6550, 0.9231) (0.6704, 0.8974) (0.6944, 0.8718) (0.7245, 0.8462) (0.7582, 0.8205) (0.7929, 0.7949) (0.8266, 0.7692) (0.8575, 0.7436) (0.8844, 0.7179) (0.9068, 0.6923) (0.9242, 0.6667) (0.9367, 0.6410) (0.9449, 0.6154) (0.9495, 0.5897) (0.9514, 0.5641) (0.9516, 0.5385) (0.9512, 0.5128) (0.9511, 0.4872) (0.9518, 0.4615) (0.9538, 0.4359) (0.9571, 0.4103) (0.9614, 0.3846) (0.9665, 0.3590) (0.9719, 0.3333) (0.9769, 0.3077) (0.9812, 0.2821) (0.9845, 0.2564) (0.9864, 0.2308) (0.9870, 0.2051) (0.9863, 0.1795) (0.9845, 0.1538) (0.9818, 0.1282) (0.9786, 0.1026) (0.9755, 0.0769) (0.9729, 0.0513) (0.9712, 0.0256) (0.9706, 0.0000)
    }\closedcycle;
    \addplot+[meanmarker, forget plot] coordinates {(1,0.8312)};

    \addplot[cvE] coordinates {
        (2.0391, 0.0000) (2.0383, 0.0256) (2.0360, 0.0513) (2.0326, 0.0769) (2.0284, 0.1026) (2.0239, 0.1282) (2.0196, 0.1538) (2.0158, 0.1795) (2.0129, 0.2051) (2.0109, 0.2308) (2.0097, 0.2564) (2.0093, 0.2821) (2.0095, 0.3077) (2.0100, 0.3333) (2.0107, 0.3590) (2.0116, 0.3846) (2.0126, 0.4103) (2.0140, 0.4359) (2.0160, 0.4615) (2.0190, 0.4872) (2.0235, 0.5128) (2.0300, 0.5385) (2.0389, 0.5641) (2.0507, 0.5897) (2.0655, 0.6154) (2.0836, 0.6410) (2.1048, 0.6667) (2.1290, 0.6923) (2.1557, 0.7179) (2.1846, 0.7436) (2.2148, 0.7692) (2.2454, 0.7949) (2.2751, 0.8205) (2.3023, 0.8462) (2.3251, 0.8718) (2.3416, 0.8974) (2.3500, 0.9231) (2.3490, 0.9487) (2.3382, 0.9744) (2.3177, 1.0000) (1.6823, 1.0000) (1.6618, 0.9744) (1.6510, 0.9487) (1.6500, 0.9231) (1.6584, 0.8974) (1.6749, 0.8718) (1.6977, 0.8462) (1.7249, 0.8205) (1.7546, 0.7949) (1.7852, 0.7692) (1.8154, 0.7436) (1.8443, 0.7179) (1.8710, 0.6923) (1.8952, 0.6667) (1.9164, 0.6410) (1.9345, 0.6154) (1.9493, 0.5897) (1.9611, 0.5641) (1.9700, 0.5385) (1.9765, 0.5128) (1.9810, 0.4872) (1.9840, 0.4615) (1.9860, 0.4359) (1.9874, 0.4103) (1.9884, 0.3846) (1.9893, 0.3590) (1.9900, 0.3333) (1.9905, 0.3077) (1.9907, 0.2821) (1.9903, 0.2564) (1.9891, 0.2308) (1.9871, 0.2051) (1.9842, 0.1795) (1.9804, 0.1538) (1.9761, 0.1282) (1.9716, 0.1026) (1.9674, 0.0769) (1.9640, 0.0513) (1.9617, 0.0256) (1.9609, 0.0000)
    }\closedcycle;
    \addplot+[meanmarker, forget plot] coordinates {(2,0.8280)};

    \addplot[jabE] coordinates {
        (3.0100, 0.0000) (3.0095, 0.0256) (3.0080, 0.0513) (3.0060, 0.0769) (3.0040, 0.1026) (3.0024, 0.1282) (3.0013, 0.1538) (3.0006, 0.1795) (3.0003, 0.2051) (3.0001, 0.2308) (3.0000, 0.2564) (3.0000, 0.2821) (3.0000, 0.3077) (3.0000, 0.3333) (3.0001, 0.3590) (3.0002, 0.3846) (3.0005, 0.4103) (3.0010, 0.4359) (3.0021, 0.4615) (3.0040, 0.4872) (3.0069, 0.5128) (3.0110, 0.5385) (3.0166, 0.5641) (3.0238, 0.5897) (3.0328, 0.6154) (3.0435, 0.6410) (3.0552, 0.6667) (3.0670, 0.6923) (3.0780, 0.7179) (3.0881, 0.7436) (3.0992, 0.7692) (3.1145, 0.7949) (3.1380, 0.8205) (3.1724, 0.8462) (3.2171, 0.8718) (3.2670, 0.8974) (3.3129, 0.9231) (3.3437, 0.9487) (3.3500, 0.9744) (3.3281, 1.0000) (2.6719, 1.0000) (2.6500, 0.9744) (2.6563, 0.9487) (2.6871, 0.9231) (2.7330, 0.8974) (2.7829, 0.8718) (2.8276, 0.8462) (2.8620, 0.8205) (2.8855, 0.7949) (2.9008, 0.7692) (2.9119, 0.7436) (2.9220, 0.7179) (2.9330, 0.6923) (2.9448, 0.6667) (2.9565, 0.6410) (2.9672, 0.6154) (2.9762, 0.5897) (2.9834, 0.5641) (2.9890, 0.5385) (2.9931, 0.5128) (2.9960, 0.4872) (2.9979, 0.4615) (2.9990, 0.4359) (2.9995, 0.4103) (2.9998, 0.3846) (2.9999, 0.3590) (3.0000, 0.3333) (3.0000, 0.3077) (3.0000, 0.2821) (3.0000, 0.2564) (2.9999, 0.2308) (2.9997, 0.2051) (2.9994, 0.1795) (2.9987, 0.1538) (2.9976, 0.1282) (2.9960, 0.1026) (2.9940, 0.0769) (2.9920, 0.0513) (2.9905, 0.0256) (2.9900, 0.0000)
    }\closedcycle;
    \addplot+[meanmarker, forget plot] coordinates {(3,0.9024)};

    \addplot[splitP] coordinates {
        (4.0026, 0.2600) (4.0043, 0.2790) (4.0065, 0.2979) (4.0087, 0.3169) (4.0105, 0.3359) (4.0114, 0.3549) (4.0112, 0.3738) (4.0098, 0.3928) (4.0077, 0.4118) (4.0054, 0.4308) (4.0035, 0.4497) (4.0020, 0.4687) (4.0011, 0.4877) (4.0006, 0.5067) (4.0007, 0.5256) (4.0012, 0.5446) (4.0026, 0.5636) (4.0052, 0.5826) (4.0098, 0.6015) (4.0169, 0.6205) (4.0271, 0.6395) (4.0402, 0.6585) (4.0556, 0.6774) (4.0721, 0.6964) (4.0880, 0.7154) (4.1019, 0.7344) (4.1126, 0.7533) (4.1195, 0.7723) (4.1235, 0.7913) (4.1262, 0.8103) (4.1305, 0.8292) (4.1396, 0.8482) (4.1566, 0.8672) (4.1836, 0.8862) (4.2202, 0.9051) (4.2630, 0.9241) (4.3052, 0.9431) (4.3374, 0.9621) (4.3500, 0.9810) (4.3367, 1.0000) (3.6633, 1.0000) (3.6500, 0.9810) (3.6626, 0.9621) (3.6948, 0.9431) (3.7370, 0.9241) (3.7798, 0.9051) (3.8164, 0.8862) (3.8434, 0.8672) (3.8604, 0.8482) (3.8695, 0.8292) (3.8738, 0.8103) (3.8765, 0.7913) (3.8805, 0.7723) (3.8874, 0.7533) (3.8981, 0.7344) (3.9120, 0.7154) (3.9279, 0.6964) (3.9444, 0.6774) (3.9598, 0.6585) (3.9729, 0.6395) (3.9831, 0.6205) (3.9902, 0.6015) (3.9948, 0.5826) (3.9974, 0.5636) (3.9988, 0.5446) (3.9993, 0.5256) (3.9994, 0.5067) (3.9989, 0.4877) (3.9980, 0.4687) (3.9965, 0.4497) (3.9946, 0.4308) (3.9923, 0.4118) (3.9902, 0.3928) (3.9888, 0.3738) (3.9886, 0.3549) (3.9895, 0.3359) (3.9913, 0.3169) (3.9935, 0.2979) (3.9957, 0.2790) (3.9974, 0.2600)
    }\closedcycle;
    \addplot+[meanmarker, forget plot] coordinates {(4,0.9080)};

    \addplot[cvP] coordinates {
        (5.0194, 0.0000) (5.0188, 0.0256) (5.0169, 0.0513) (5.0143, 0.0769) (5.0112, 0.1026) (5.0084, 0.1282) (5.0060, 0.1538) (5.0043, 0.1795) (5.0034, 0.2051) (5.0033, 0.2308) (5.0041, 0.2564) (5.0058, 0.2821) (5.0083, 0.3077) (5.0118, 0.3333) (5.0161, 0.3590) (5.0212, 0.3846) (5.0267, 0.4103) (5.0326, 0.4359) (5.0384, 0.4615) (5.0441, 0.4872) (5.0494, 0.5128) (5.0543, 0.5385) (5.0588, 0.5641) (5.0634, 0.5897) (5.0687, 0.6154) (5.0754, 0.6410) (5.0844, 0.6667) (5.0967, 0.6923) (5.1132, 0.7179) (5.1345, 0.7436) (5.1610, 0.7692) (5.1925, 0.7949) (5.2281, 0.8205) (5.2659, 0.8462) (5.3031, 0.8718) (5.3353, 0.8974) (5.3500, 0.9231) (5.3409, 0.9487) (5.3090, 0.9744) (5.2604, 1.0000) (4.7396, 1.0000) (4.6910, 0.9744) (4.6591, 0.9487) (4.6500, 0.9231) (4.6647, 0.8974) (4.6969, 0.8718) (4.7341, 0.8462) (4.7719, 0.8205) (4.8075, 0.7949) (4.8390, 0.7692) (4.8655, 0.7436) (4.8868, 0.7179) (4.9033, 0.6923) (4.9156, 0.6667) (4.9246, 0.6410) (4.9313, 0.6154) (4.9366, 0.5897) (4.9412, 0.5641) (4.9457, 0.5385) (4.9506, 0.5128) (4.9559, 0.4872) (4.9616, 0.4615) (4.9674, 0.4359) (4.9733, 0.4103) (4.9788, 0.3846) (4.9839, 0.3590) (4.9882, 0.3333) (4.9917, 0.3077) (4.9942, 0.2821) (4.9959, 0.2564) (4.9967, 0.2308) (4.9966, 0.2051) (4.9957, 0.1795) (4.9940, 0.1538) (4.9916, 0.1282) (4.9888, 0.1026) (4.9857, 0.0769) (4.9831, 0.0513) (4.9812, 0.0256) (4.9806, 0.0000)
    }\closedcycle;
    \addplot+[meanmarker, forget plot] coordinates {(5,0.8704)};

    \addplot[jabP] coordinates {
        (6.0125, 0.0000) (6.0121, 0.0256) (6.0105, 0.0513) (6.0082, 0.0769) (6.0057, 0.1026) (6.0036, 0.1282) (6.0020, 0.1538) (6.0010, 0.1795) (6.0005, 0.2051) (6.0002, 0.2308) (6.0001, 0.2564) (6.0000, 0.2821) (6.0000, 0.3077) (6.0000, 0.3333) (6.0000, 0.3590) (6.0000, 0.3846) (6.0000, 0.4103) (6.0000, 0.4359) (6.0000, 0.4615) (6.0000, 0.4872) (6.0001, 0.5128) (6.0003, 0.5385) (6.0007, 0.5641) (6.0016, 0.5897) (6.0035, 0.6154) (6.0073, 0.6410) (6.0142, 0.6667) (6.0261, 0.6923) (6.0449, 0.7179) (6.0725, 0.7436) (6.1107, 0.7692) (6.1601, 0.7949) (6.2195, 0.8205) (6.2847, 0.8462) (6.3458, 0.8718) (6.3500, 0.8974) (6.3353, 0.9231) (6.2797, 0.9487) (6.1979, 0.9744) (6.1118, 1.0000) (5.8882, 1.0000) (5.8021, 0.9744) (5.7203, 0.9487) (5.6647, 0.9231) (5.6500, 0.8974) (5.6542, 0.8718) (5.7153, 0.8462) (5.7805, 0.8205) (5.8399, 0.7949) (5.8893, 0.7692) (5.9275, 0.7436) (5.9551, 0.7179) (5.9739, 0.6923) (5.9858, 0.6667) (5.9927, 0.6410) (5.9965, 0.6154) (5.9984, 0.5897) (5.9993, 0.5641) (5.9997, 0.5385) (5.9999, 0.5128) (6.0000, 0.4872) (6.0000, 0.4615) (6.0000, 0.4359) (6.0000, 0.4103) (6.0000, 0.3846) (6.0000, 0.3590) (6.0000, 0.3333) (6.0000, 0.3077) (6.0000, 0.2821) (5.9999, 0.2564) (5.9998, 0.2308) (5.9995, 0.2051) (5.9990, 0.1795) (5.9980, 0.1538) (5.9964, 0.1282) (5.9943, 0.1026) (5.9918, 0.0769) (5.9895, 0.0513) (5.9879, 0.0256) (5.9875, 0.0000)
    }\closedcycle;
    \addplot+[meanmarker, forget plot] coordinates {(6,0.9280)};

    \end{groupplot}
    \end{tikzpicture}
